Orientation Embedded High Order Shape Functions for the Exact Sequence Elements of All Shapes

A unified construction of high order shape functions is given for all four classical energy spaces ($H^1$, $H(\mathrm{curl})$, $H(\mathrm{div})$ and $L^2$) and for elements of "all" shapes (segment, quadrilateral, triangle, hexahedron, tetrahedron, triangular prism and pyramid). The discrete spaces spanned by the shape functions satisfy the commuting exact sequence property for each element. The shape functions are conforming, hierarchical and compatible with other neighboring elements across shared boundaries so they may be used in hybrid meshes. Expressions for the shape functions are given in coordinate free format in terms of the relevant affine coordinates of each element shape. The polynomial order is allowed to differ for each separate topological entity (vertex, edge, face or interior) in the mesh, so the shape functions can be used to implement local $p$ adaptive finite element methods. Each topological entity may have its own orientation, and the shape functions can have that orientation embedded by a simple permutation of arguments.

==> (inline-0) <==
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Polynomials}} &\\
\hline
\multicolumn{3}{|c|}{Legendre} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{3}{|l|}{Shifted and scaled Legendre polynomials for $t\geq0$ and $x\in[0,t]$:} &\\
\multicolumn{3}{|l|}{
$\begin{aligned}
	P_0(x;t)&=1\\
	P_1(x;t)&=2x-t\\
	iP_i(x;t)&=(2i-1)(2x-t)P_{i-1}(x;t)-(i-1)t^2P_{i-2}(x;t) \quad \text{for }\, i\geq2
\end{aligned}$} &\\
\multicolumn{3}{|l|}{Integrated Legendre polynomials:} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}
		2(2i-1)L_i(x; t)&=P_i(x;t)-t^2P_{i-2}(x;t) \quad\text{for }\, i\geq2
	\end{aligned}$} &\\
\multicolumn{3}{|l|}{Scaling differential of integrated Legendre polynomials:} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}
		\textstyle{\frac{\partial}{\partial t}}L_{i+1}(x;t)
			&=R_i(x;t)=-\textstyle{\frac{1}{2}}(P_i(x;t)+tP_{i-1}(x;t))\quad\text{for }\,i\geq1
	\end{aligned}$} &\\
\multicolumn{3}{|l|}{Homogenized polynomials:} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}{}
		[P_i](s_0,s_1)&=P_i(s_1;s_0+s_1)\quad\text{for }\, i\geq0\\
		[R_i](s_0,s_1)&=R_i(s_1;s_0+s_1)\quad\text{for }\, i\geq1\\
		[L_i](s_0,s_1)&=L_i(s_1;s_0+s_1)\quad\text{for }\, i\geq2\\
		\nabla[L_i](s_0,s_1)&=[P_{i-1}](s_0,s_1)\nabla s_1+[R_{i-1}](s_0,s_1)\nabla(s_0+s_1)
			\quad\text{for }\, i\geq2
	\end{aligned}$} &\\	
\multicolumn{3}{|l|}{$\,\,$ where $s_0$ and $s_1$ are functions of some spatial variable in $\R^N$, so $\nabla s_0,\nabla s_1\in\R^N$, for $N=1,2,3$.} &\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Polynomials 2: Jacobi%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Polynomials}} &\\
\hline
\multicolumn{3}{|c|}{Jacobi} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{3}{|l|}{Shifted and scaled Jacobi polynomials for $\alpha>-1$, $t\geq0$ and $x\in[0,t]$:} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}
		P_0^\alpha(x;t) &= 1 \\
		P_1^\alpha(x;t) &= 2x-t+\alpha x\\
		a_j{P}_j^\alpha(x;t)&=b_j(c_j(2x-t)+\alpha^2 t)P_{j-1}^\alpha(x;t)-d_jt^2 P_{j-2}^\alpha(x;t)
		\quad \text{for }\, j\geq2
	\end{aligned}$} &\\
\multicolumn{3}{|l|}{$\,\,$ where} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}{}
		\qquad a_j &=  2j(j+\alpha)\, (2j + \alpha - 2)\\
		\qquad b_j &=  2j + \alpha - 1\\
		\qquad c_j &=  (2j+\alpha)\, (2j + \alpha - 2)\\
		\qquad d_j &=  2(j+\alpha-1)\, (j-1)\, (2j+\alpha)
	\end{aligned}$} &\\
\multicolumn{3}{|l|}{Integrated Jacobi polynomials:} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}
		L^{\alpha}_1(x;t)&= x\\
		L^{\alpha}_j(x;t)&=a_j P^{\alpha}_j(x,t)+b_jtP^{\alpha}_{j-1}(x;t)-c_jt^2P^{\alpha}_{j-2}(x;t)
			\quad\text{for }\, j\geq2
	\end{aligned}$} &\\
\multicolumn{3}{|l|}{$\,\,$ where} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}{}
		\qquad a_j = & \textstyle{\frac{j + \alpha}{(2j + \alpha -1)(2j + \alpha)}} \\
		\qquad b_j = & \textstyle{\frac{\alpha}{(2j + \alpha -2)(2j + \alpha)}} \\
		\qquad c_j = & \textstyle{\frac{j-1}{(2j + \alpha -2)(2j + \alpha-1)}}
	\end{aligned}$} &\\
\multicolumn{3}{|l|}{Scaling differential of integrated Jacobi polynomials:} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}
		\textstyle{\frac{\partial}{\partial t}}L_1^\alpha(x;t)&=R_0^\alpha(x;t)=0\\
		\textstyle{\frac{\partial}{\partial t}}L_{j+1}(x;t)
			&=R^\alpha_j(x;t) = -\textstyle{\frac{j}{2j+\alpha}}(P^\alpha_j(x;t)+tP^\alpha_{j-1}(x;t))
				\quad\text{for }\,j\geq1
	\end{aligned}$} &\\
\multicolumn{3}{|l|}{Homogenized polynomials:} &\\
\multicolumn{3}{|l|}{
$	\begin{aligned}{}
		[P_j^\alpha](t_0,t_1)&=P_j^\alpha(t_1;t_0+t_1)\quad\text{for }\, j\geq0\\
		[R_j^\alpha](t_0,t_1)&=R_j^\alpha(t_1;t_0+t_1)\quad\text{for }\, j\geq0\\
		[L_j^\alpha](t_0,t_1)&=L_j^\alpha(t_1;t_0+t_1)\quad\text{for }\, j\geq1\\
		\nabla[L_j^\alpha](t_0,t_1)&=[P_{j-1}^\alpha](t_0,t_1)\nabla t_1+[R_{j-1}^\alpha](t_0,t_1)\nabla(t_0+t_1)
			\quad\text{for }\, j\geq1
	\end{aligned}$} &\\	
\multicolumn{3}{|l|}{$\,\,$ where $t_0$ and $t_1$ are functions of some spatial variable in $\R^N$, so $\nabla t_0,\nabla t_1\in\R^N$, for $N=1,2,3$.} &\\[-17pt]
{}& {} &{} &\\
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Ancillary Operators}} &\\
\hline
\multicolumn{3}{|c|}{\small In all cases, $s_0$, $s_1$, $s_2$, $t_0$ and $t_1$ are functions of some spatial variable in $\R^N$.} &\\
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Operator}& Indices &\\ \hline
\multicolumn{2}{|l|}{Edge} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
N\!=\!1,2,3\\
i\!=\!2,\ldots,p_s
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\E_i(s_0,s_1)&=[L_i](s_0,s_1)\\
		\nabla\phi^\E_i(s_0,s_1)&=\nabla[L_i](s_0,s_1)
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Face} &
\multirow{2}{*}[-5pt]{\small$\begin{gathered}
N\!=\!2,3\\
i\!=\!2,\ldots,p_s\\
j\!=\!2,\ldots,p_t
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\square(s_0,s_1,t_0,t_1)&=\phi_i^\E(s_0,s_1)\phi_j^\E(t_0,t_1)\\
		\nabla\phi_{ij}^\square(s_0,s_1,t_0,t_1)&=\phi_i^\E(s_0,s_1)\nabla\phi_j^\E(t_0,t_1)+\phi_j^\E(t_0,t_1)\nabla\phi_i^\E(s_0,s_1)
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Face} &
\multirow{2}{*}[-5pt]{\small$\begin{gathered}
N\!=\!2,3\\
i\geq2,\,j\geq1\\
i\!+\!j\!=\!3,\ldots,p_s
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\Tri(s_0,s_1,s_2)&=\phi_i^\E(s_0,s_1)[L_j^{2i}](s_0+s_1,s_2)\\
		\nabla\phi_{ij}^\Tri(s_0,s_1,s_2)&=[L_j^{2i}](s_0\!+\!s_1,s_2)\nabla\phi_i^\E(s_0,s_1)
			+\phi_i^\E(s_0,s_1)\nabla[L_j^{2i}](s_0\!+\!s_1,s_2)
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})^\star$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Operator}& Indices &\\ \hline
\multicolumn{2}{|l|}{Edge$^\diamond$} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
N\!=\!2,3\\
i\!=\!0,\ldots,p_s\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E^\E_i(s_0,s_1)&=[P_i](s_0,s_1)(s_0\nabla s_1-s_1\nabla s_0)\\
		\nabla\!\times\! E_i^\E(s_0,s_1)&=(i+2)[P_i](s_0,s_1)\nabla s_0\!\times\!\nabla s_1
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Face} &
\multirow{2}{*}[-5pt]{\small$\begin{gathered}
N\!=\!2,3\\
i\!=\!0,\ldots,p_s\!-\!1\\
j\!=\!2,\ldots,p_t
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\square}(s_0,s_1,t_0,t_1)&=\phi_j^\E(t_0,t_1)E_i^\E(s_0,s_1)\\
		\nabla\!\times\! E_{ij}^{\square}(s_0,s_1,t_0,t_1)&=\phi_j^\E(t_0,t_1)\nabla\!\times\! E_i^\E(s_0,s_1)
    	+\nabla\phi_j^\E(t_0,t_1)\!\times\! E_i^\E(s_0,s_1)
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Face} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
N\!=\!2,3\\
i\geq0,\,j\geq1\\
i\!+\!j\!=\!1,\ldots,p_s\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^\Tri(s_0,s_1,s_2)&=[L_j^{2i\!+\!1}](s_0\!+\!s_1,s_2)E_i^\E(s_0,s_1)\\
		\nabla\!\times\! E_{ij}^\Tri(s_0,s_1,s_2)&=[L_j^{2i\!+\!1}](s_0\!+\!s_1,s_2)\nabla\!\times\! E_i^\E(s_0,s_1)\\
    	&\qquad\qquad\qquad\qquad\qquad\!+\!\nabla[L_j^{2i\!+\!1}](s_0\!+\!s_1,s_2)\!\times\! E_i^\E(s_0,s_1)
	\end{aligned}$} &{}&\\[-2pt]
\multicolumn{3}{|c|}{} &\\[-11.25pt]
\multicolumn{3}{|c|}{} &\\[-11.25pt]
\multicolumn{3}{|c|}{} &\\[-63.75pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{r}{} &\\[-18.5pt]
\multicolumn{3}{l}{\multirow{1}{*}[4pt]{\footnotesize $\star$ For $N=2$ the curl and cross product are $\nabla\!\times\!\Big(\begin{smallmatrix}E_1\\[2pt]E_2\end{smallmatrix}\Big)
        =\frac{\partial E_2}{\partial \xi_1}-\frac{\partial E_1}{\partial \xi_2}$ and $\Big(\begin{smallmatrix}E_1\\[2pt]E_2\end{smallmatrix}\Big)\!\times\!\Big(\begin{smallmatrix}F_1\\[2pt]F_2\end{smallmatrix}\Big)=E_1F_2-E_2F_1$ respectively.}} &\\[-4pt]
\multicolumn{3}{l}{\multirow{1}{*}[4pt]{\footnotesize $\diamond$ In some cases the curl vanishes as shown in \eqref{eq:Hcurl1Dspecialcase}.}} &\\[-11.5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
%[-30pt]
%\multicolumn{3}{r}{\multirow{1}{*}[-19pt]{\footnotesize\textit{continued on next page}}}&\\
%\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Ancillary 2: Hdiv%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Ancillary Operators}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Operator}& Indices &\\ \hline
\multicolumn{2}{|l|}{Quadrilateral Face$^\dagger$} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
N\!=\!3\\
i\!=\!0,\ldots,p_s\!-\!1\\
j\!=\!0,\ldots,p_t\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^{\square}(s_0,s_1,t_0,t_1)&=E_i^\E(s_0,s_1)\!\times\! E_j^\E(t_0,t_1)\\
		\nabla\!\cdot\! V_{ij}^{\square}(s_0,s_1,t_0,t_1)&=E_j^\E(t_0,t_1)\cdot(\nabla\!\times\! E_i^\E(s_0,s_1))\\
			&\qquad\qquad\qquad\qquad-E_i^\E(s_0,s_1)\cdot(\nabla\!\times\! E_j^\E(t_0,t_1))
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Face$^\ddagger$} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
N\!=\!3\\
i\geq0,\,j\geq0\\
%i\!\!+\!\!j\!\!+\!\!k\!\!=\!\!0,\ldots,p_s\!\!-\!\!1
i\!+\!j\!=\!0,\ldots,p_s\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^{\Tri}(s_0,s_1,s_2)&=[P_i](s_0,s_1)[P_j^{2i+1}](s_0\!+\!s_1,s_2)\Big(s_0\nabla s_1\!\times\!\nabla s_2\\
			&\qquad\qquad\qquad\qquad\qquad\quad+s_1\nabla s_2\!\times\!\nabla s_0+s_2\nabla s_0\!\times\!\nabla s_1\Big)\\
		\nabla\!\cdot\! V_{ij}^{\Tri}(s_0,s_1,s_2)&=(i\!+\!j\!+\!3)[P_i](s_0,s_1)[P_j^{2i+1}](s_0\!+\!s_1,s_2)
			\nabla s_0\cdot(\nabla s_1\!\times\!\nabla s_2)
	\end{aligned}$} &{}&\\[0pt]
\multicolumn{3}{|c|}{} &\\[-8.25pt]
\multicolumn{3}{|c|}{} &\\[-51.75pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{l}{\multirow{1}{*}[4pt]{\footnotesize $\dagger$ In some cases the divergence vanishes as shown in \eqref{eq:Vijsimplified}.}} &\\[-11.5pt]
\multicolumn{3}{l}{\multirow{1}{*}[4pt]{\footnotesize $\ddagger$ In some cases the divergence vanishes as shown in \eqref{eq:HdivtriangleRemark}.}} &\\[-11.5pt]
\multicolumn{3}{r}{} &\\[-18.5pt]
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Segment}} &\\
\hline
\multicolumn{3}{|c|}{Geometry} &\\
\hline
\multicolumn{3}{|c|}{} &\\[-17pt]
\multicolumn{3}{|c|}{\begin{minipage}{0.9\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/MasterSegment.pdf}
	\end{center}
\end{minipage}} &\\
\multicolumn{3}{|c|}{Affine Coordinates} &\\
\multicolumn{3}{|c|}{
$	\begin{alignedat}{4}
		\mu_0&=1-\xi\,\qquad\qquad &&\phantom{\nabla}\mu_1&&=\xi\\
		\nabla\mu_0&=-1\,\qquad\qquad &&\nabla\mu_1&&=1
	\end{alignedat}$} &\\
\multicolumn{3}{|c|}{\small\fbox{The order in the pair $\vec{\mu}_{01}=(\mu_0,\mu_1)$ is $p$.}} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Vertices} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	a\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\mathrm{v}&=\mu_a\\
		\nabla\phi^\mathrm{v}&=\nabla\mu_a
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\phi_i^\E(\vec{\mu}_{01})\,\\
		\nabla\phi_i^\mathrm{e}&=\nabla\phi_i^\E(\vec{\mu}_{01})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$L^2$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\psi^\mathrm{e}_i=[P_i](\vec{\mu}_{01})\nabla\mu_1
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Quadrilateral}} &\\
\hline
\multicolumn{3}{|c|}{Geometry} &\\
\hline
\multicolumn{3}{|c|}{} &\\[-17pt]
\multicolumn{3}{|c|}{\begin{minipage}{0.9\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/MasterQuad.pdf}
	\end{center}
\end{minipage}} &\\
\multicolumn{3}{|c|}{Affine Coordinates} &\\
\multicolumn{3}{|c|}{
$	\begin{alignedat}{4}
		\mu_0^{\,\xi_1}&=1-\xi_1\,\qquad\qquad &&\phantom{\nabla}\mu_1^{\,\xi_1}&&=\xi_1\\
		\nabla\mu_0^{\,\xi_1}&=\Big(\begin{smallmatrix}-1\\[2pt]0\end{smallmatrix}\Big)\qquad\qquad 
			&&\nabla\mu_1^{\,\xi_1}&&=\Big(\begin{smallmatrix}1\\[2pt]0\end{smallmatrix}\Big)\\
		\mu_0^{\,\xi_2}&=1-\xi_2\,\qquad\qquad &&\phantom{\nabla}\mu_1^{\,\xi_2}&&=\xi_2\\
		\nabla\mu_0^{\,\xi_2}&=\Big(\begin{smallmatrix}0\\[2pt]-1\end{smallmatrix}\Big)\qquad\qquad 
			&&\nabla\mu_1^{\,\xi_2}&&=\Big(\begin{smallmatrix}0\\[2pt]1\end{smallmatrix}\Big)
	\end{alignedat}$} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
\multicolumn{3}{|c|}{\small\fbox{\parbox[c][25pt][c]{0.4\textwidth}{The order in the pair $\vec{\mu}_{01}^{\,\xi_1}=(\mu_0^{\,\xi_1},\mu_1^{\,\xi_1})$ is $p_1$.\\The order in the pair $\vec{\mu}_{01}^{\,\xi_2}=(\mu_0^{\,\xi_2},\mu_1^{\,\xi_2})$ is $p_2$.}}} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Vertices} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	a\!=\!0,1,\,b\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\mathrm{v}&=\mu_a^{\,\xi_1}\mu_b^{\,\xi_2}\\
		\nabla\phi^\mathrm{v}&=\mu_a^{\,\xi_1}\nabla\mu_b^{\,\xi_2}+\mu_b^{\,\xi_2}\nabla\mu_a^{\,\xi_1}
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p_a\\
	(a,b)\!=\!(1,2),(2,1)\\
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\mu_c^{\,\xi_b}\phi_i^\E(\vec{\mu}_{01}^{\,\xi_a})\\
		\nabla\phi_i^\mathrm{e}&=\mu_c^{\,\xi_b}\nabla\phi_i^\E(\vec{\mu}_{01}^{\,\xi_a})
        +\phi_i^\E(\vec{\mu}_{01}^{\,\xi_a})\nabla\mu_c^{\,\xi_b}
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Face} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p_1\\
	j\!=\!2,\ldots,p_2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})\\
		\nabla\phi_{ij}^\mathrm{f}&=\nabla\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Quadrilateral 2: Hcurl,Hdiv%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Quadrilateral}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})^\star$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_a\!-\!1\\
	(a,b)\!=\!(1,2),(2,1)\\
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=\mu_c^{\,\xi_b}E_i^\E(\vec{\mu}_{01}^{\,\xi_a})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\nabla\mu_c^{\,\xi_b}\!\times\! E_i^\E(\vec{\mu}_{01}^{\,\xi_a})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Face} & {}&\\
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_1\!-\!1\\
	j\!=\!2,\ldots,p_2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^{\square}(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\! E_{ij}^{\square}(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_2\!-\!1\\
	j\!=\!2,\ldots,p_1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^{\square}(\vec{\mu}_{01}^{\,\xi_2},\vec{\mu}_{01}^{\,\xi_1})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\! E_{ij}^{\square}(\vec{\mu}_{01}^{\,\xi_2},\vec{\mu}_{01}^{\,\xi_1})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{\parbox[c][35pt][l]{0.75\textwidth}{For any given topological entity, the $H(\mathrm{div})$ shape functions are the rotation of the corresponding $H(\mathrm{curl})$ shape functions:}}& {} &\\[30pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V&=\Big(\begin{smallmatrix}0&1\\[2pt]-1&0\end{smallmatrix}\Big)E\\
		\nabla\!\cdot\! V&=\nabla\!\times\! E
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$L^2$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Face} &
\multirow{2}{*}[-5pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_1\!-\!1\\
	j\!=\!0,\ldots,p_2\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\psi_{ij}^\mathrm{f}=[P_i](\vec{\mu}_{01}^{\,\xi_1})[P_j](\vec{\mu}_{01}^{\,\xi_2})
			(\nabla\mu_1^{\,\xi_1}\!\times\!\nabla\mu_1^{\,\xi_2})
	\end{aligned}$} &{}&\\[-4pt]
\multicolumn{3}{|c|}{} &\\[-11.25pt]
\multicolumn{3}{|c|}{} &\\[-47.75pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{r}{} &\\[-18.5pt]
\multicolumn{3}{l}{\multirow{1}{*}[4pt]{\footnotesize $\star$ In 2D the curl and cross product are $\nabla\!\times\!\Big(\begin{smallmatrix}E_1\\[2pt]E_2\end{smallmatrix}\Big)
        =\frac{\partial E_2}{\partial \xi_1}-\frac{\partial E_1}{\partial \xi_2}$ and $\Big(\begin{smallmatrix}E_1\\[2pt]E_2\end{smallmatrix}\Big)\!\times\!\Big(\begin{smallmatrix}F_1\\[2pt]F_2\end{smallmatrix}\Big)=E_1F_2-E_2F_1$ respectively.}} &\\[-8.5pt]
\multicolumn{3}{r}{} &\\[-18.5pt]
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Triangle}} &\\
\hline
\multicolumn{3}{|c|}{Geometry} &\\
\hline
\multicolumn{3}{|c|}{} &\\[-17pt]
\multicolumn{3}{|c|}{\begin{minipage}{0.9\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/MasterTri.pdf}
	\end{center}
\end{minipage}} &\\
\multicolumn{3}{|c|}{Affine Coordinates} &\\
\multicolumn{3}{|c|}{
$	\begin{alignedat}{6}
		\nu_0&=1-x_1-x_2\,\qquad\qquad &&\phantom{\nabla}\nu_1&&=x_1\qquad\qquad &&\phantom{\nabla}\nu_2&&=x_2\\
		\nabla\nu_0&=\Big(\begin{smallmatrix}-1\\[2pt]-1\end{smallmatrix}\Big)\qquad\qquad 
			&&\nabla\nu_1&&=\Big(\begin{smallmatrix}1\\[2pt]0\end{smallmatrix}\Big)\qquad\qquad 
				&&\nabla\nu_2&&=\Big(\begin{smallmatrix}0\\[2pt]1\end{smallmatrix}\Big)
	\end{alignedat}$} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
\multicolumn{3}{|c|}{\small\fbox{The order in the triplet $\vec{\nu}_{012}=(\nu_0,\nu_1,\nu_2)$ and all its subpairs is $p$.}} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Vertices} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	a\!=\!0,1,2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\mathrm{v}&=\nu_a\\
		\nabla\phi^\mathrm{v}&=\nabla\nu_a
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\
	0\leq a<b\leq2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\phi_i^\E(\vec{\nu}_{ab})\\
		\nabla\phi_i^\mathrm{e}&=\nabla\phi_i^\E(\vec{\nu}_{ab})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Face} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq2,\,j\geq1\\
	i\!+\!j\!=\!3,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\phi_{ij}^\Tri(\vec{\nu}_{012})\\
		\nabla\phi_{ij}^\mathrm{f}&=\nabla\phi_{ij}^\Tri(\vec{\nu}_{012})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Triangle 2: Hcurl,Hdiv%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Triangle}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})^\star$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\
	0\leq a<b\leq2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=E_i^\E(\vec{\nu}_{ab})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\nabla\!\times\! E_i^\E(\vec{\nu}_{ab})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Face} & {}&\\
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\
	i\!+\!j\!=\!1,\ldots,p\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^\Tri(\vec{\nu}_{012})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{012})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\
	i\!+\!j\!=\!1,\ldots,p\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^\Tri(\vec{\nu}_{120})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{120})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{\parbox[c][35pt][l]{0.75\textwidth}{For any given topological entity, the $H(\mathrm{div})$ shape functions are the rotation of the corresponding $H(\mathrm{curl})$ shape functions:}}& {} &\\[30pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V&=\Big(\begin{smallmatrix}0&1\\[2pt]-1&0\end{smallmatrix}\Big)E\\
		\nabla\!\cdot\! V&=\nabla\!\times\! E
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$L^2$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Face} &
\multirow{2}{*}[-5pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0\\
	i\!+\!j\!=\!0,\ldots,p\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\psi_{ij}^\mathrm{f}=[P_i](\vec{\nu}_{01})[P_j^{2i+1}](\nu_0+\nu_1,\nu_2)
			(\nabla\nu_1\!\times\!\nabla\nu_2)
	\end{aligned}$} &{}&\\[-4pt]
\multicolumn{3}{|c|}{} &\\[-11.25pt]
\multicolumn{3}{|c|}{} &\\[-47.75pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{r}{} &\\[-18.5pt]
\multicolumn{3}{l}{\multirow{1}{*}[4pt]{\footnotesize $\star$ In 2D the curl and cross product are $\nabla\!\times\!\Big(\begin{smallmatrix}E_1\\[2pt]E_2\end{smallmatrix}\Big)
        =\frac{\partial E_2}{\partial x_1}-\frac{\partial E_1}{\partial x_2}$ and $\Big(\begin{smallmatrix}E_1\\[2pt]E_2\end{smallmatrix}\Big)\!\times\!\Big(\begin{smallmatrix}F_1\\[2pt]F_2\end{smallmatrix}\Big)=E_1F_2-E_2F_1$ respectively.}} &\\[-8.5pt]
\multicolumn{3}{r}{} &\\[-18.5pt]
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Hexahedron}} &\\
\hline
\multicolumn{3}{|c|}{Geometry} &\\
\hline
\multicolumn{3}{|c|}{} &\\[-10pt]
\multicolumn{3}{|c|}{\begin{minipage}{0.9\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/MasterHexa.pdf}
	\end{center}
\end{minipage}} &\\
\multicolumn{3}{|c|}{Affine Coordinates} &\\
\multicolumn{3}{|c|}{
$	\begin{alignedat}{4}
		\mu_0^{\,\xi_1}&=1-\xi_1\,\qquad\qquad &&\phantom{\nabla}\mu_1^{\,\xi_1}&&=\xi_1\\
		\nabla\mu_0^{\,\xi_1}&=\bigg(\begin{smallmatrix}-1\\[2pt]0\\[2pt]0\end{smallmatrix}\bigg)\qquad\qquad 
			&&\nabla\mu_1^{\,\xi_1}&&=\bigg(\begin{smallmatrix}1\\[2pt]0\\[2pt]0\end{smallmatrix}\bigg)\\
		\mu_0^{\,\xi_2}&=1-\xi_2\,\qquad\qquad &&\phantom{\nabla}\mu_1^{\,\xi_2}&&=\xi_2\\
		\nabla\mu_0^{\,\xi_2}&=\bigg(\begin{smallmatrix}0\\[2pt]-1\\[2pt]0\end{smallmatrix}\bigg)\qquad\qquad 
			&&\nabla\mu_1^{\,\xi_2}&&=\bigg(\begin{smallmatrix}0\\[2pt]1\\[2pt]0\end{smallmatrix}\bigg)\\
		\mu_0^{\,\xi_3}&=1-\xi_3\,\qquad\qquad &&\phantom{\nabla}\mu_1^{\,\xi_3}&&=\xi_3\\
		\nabla\mu_0^{\,\xi_3}&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]-1\end{smallmatrix}\bigg)\qquad\qquad 
			&&\nabla\mu_1^{\,\xi_3}&&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]1\end{smallmatrix}\bigg)
	\end{alignedat}$} &\\
\multicolumn{3}{|c|}{} &\\[-7pt]
\multicolumn{3}{|c|}{\small\fbox{\parbox[c][40pt][c]{0.4\textwidth}{The order in the pair $\vec{\mu}_{01}^{\,\xi_1}=(\mu_0^{\,\xi_1},\mu_1^{\,\xi_1})$ is $p_1$.\\The order in the pair $\vec{\mu}_{01}^{\,\xi_2}=(\mu_0^{\,\xi_2},\mu_1^{\,\xi_2})$ is $p_2$.\\The order in the pair $\vec{\mu}_{01}^{\,\xi_3}=(\mu_0^{\,\xi_3},\mu_1^{\,\xi_3})$ is $p_3$.}}} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Hexahedron 2: H1%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Hexahedron}} &\\
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Vertices} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	a\!=\!0,1,\,b\!=\!0,1\\
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\mathrm{v}&=\mu_a^{\,\xi_1}\mu_b^{\,\xi_2}\mu_c^{\,\xi_3}\\
		\nabla\phi^\mathrm{v}&=\mu_a^{\,\xi_1}\mu_b^{\,\xi_2}\nabla\mu_c^{\,\xi_3}+\mu_c^{\,\xi_3}\mu_a^{\,\xi_1}\nabla\mu_b^{\,\xi_2}
			+\mu_b^{\,\xi_2}\mu_c^{\,\xi_3}\nabla\mu_a^{\,\xi_1}
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p_a\\[-2pt]
	(a,b,c)\!=\!(1,2,3),\\[-2pt]
	(2,3,1),(3,1,2)\\[-2pt]
	d\!=\!0,1,\,e\!=\!0,1,
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\mu_e^{\,\xi_c}\mu_d^{\,\xi_b}\phi_i^\E(\vec{\mu}_{01}^{\,\xi_a})\\
		\nabla\phi_i^\mathrm{e}&=\mu_e^{\,\xi_c}\mu_d^{\,\xi_b}\nabla\phi_i^\E(\vec{\mu}_{01}^{\,\xi_a})
			+\phi_i^\E(\vec{\mu}_{01}^{\,\xi_a})\Big(\mu_e^{\,\xi_c}\nabla\mu_d^{\,\xi_b}+\mu_d^{\,\xi_b}\nabla\mu_e^{\,\xi_c}\Big)
	\end{aligned}$} &{}&\\[30pt]
\multicolumn{2}{|l|}{Faces} &
\multirow{2}{*}[-9pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p_a\\[-2pt]
	j\!=\!2,\ldots,p_b\\[-2pt]
	(a,b,c)\!=\!(1,2,3),\\[-2pt]
	(2,3,1),(3,1,2)\\[-2pt]
	d\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\mu_d^{\,\xi_c}\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})\\
		\nabla\phi_{ij}^\mathrm{f}&=\mu_d^{\,\xi_c}\nabla\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})
			+\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})\nabla\mu_d^{\,\xi_c}
	\end{aligned}$} &{}&\\[35pt]
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p_1\\[-2pt]
	j\!=\!2,\ldots,p_2\\[-2pt]
	k\!=\!2,\ldots,p_3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ijk}^\mathrm{b}&=\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})\\
		\nabla\phi_{ijk}^\mathrm{b}&=
			\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})
				+\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})\nabla\phi_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})
	\end{aligned}$} &{}&\\[-15pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Hexahedron 3: Hcurl%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Hexahedron}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_a\!-\!1\\[-2pt]
	(a,b,c)\!=\!(1,2,3),\\[-2pt]
	(2,3,1),(3,1,2)\\[-2pt]
	d\!=\!0,1,\,e\!=\!0,1,
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=\mu_e^{\,\xi_c}\mu_d^{\,\xi_b}E_i^\E(\vec{\mu}_{01}^{\,\xi_a})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\Big(\mu_e^{\,\xi_c}\nabla\mu_d^{\,\xi_b}+\mu_d^{\,\xi_b}\nabla\mu_e^{\,\xi_c}\Big)
			\!\times\! E_i^\E(\vec{\mu}_{01}^{\,\xi_a})
	\end{aligned}$} &{}&\\[25pt]
\multicolumn{2}{|l|}{Faces} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_a\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p_b\\[-2pt]
	(a,b,c)\!=\!(1,2,3),\\[-2pt]
	(2,3,1),(3,1,2)\\[-2pt]
	d\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=\mu_d^{\,\xi_c}E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\mu_d^{\,\xi_c}
			\nabla\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})
				+\nabla\mu_d^{\,\xi_c}\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})
	\end{aligned}$} &{}&\\[35pt]
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_b\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p_a\\[-2pt]
	(a,b,c)\!=\!(1,2,3),\\[-2pt]
	(2,3,1),(3,1,2)\\[-2pt]
	d\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=\mu_d^{\,\xi_c}E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_b},\vec{\mu}_{01}^{\,\xi_a})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\mu_d^{\,\xi_c}
			\nabla\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_b},\vec{\mu}_{01}^{\,\xi_a})
				+\nabla\mu_d^{\,\xi_c}\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_b},\vec{\mu}_{01}^{\,\xi_a})
	\end{aligned}$} &{}&\\[35pt]
\multicolumn{2}{|l|}{Interior} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_1\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p_2\\[-2pt]
	k\!=\!2,\ldots,p_3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})
				+\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_2\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p_3\\[-2pt]
	k\!=\!2,\ldots,p_1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_1})E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_2},\vec{\mu}_{01}^{\,\xi_3})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_1})\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_2},\vec{\mu}_{01}^{\,\xi_3})
				+\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\xi_1})\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_2},\vec{\mu}_{01}^{\,\xi_3})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_3\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p_1\\[-2pt]
	k\!=\!2,\ldots,p_2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_2})E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_3},\vec{\mu}_{01}^{\,\xi_1})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_2})\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_3},\vec{\mu}_{01}^{\,\xi_1})
				+\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\xi_2})\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\xi_3},\vec{\mu}_{01}^{\,\xi_1})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Hexahedron 4: Hdiv,L2%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Hexahedron}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Faces} & 
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_a\!-\!1\\[-2pt]
	j\!=\!0,\ldots,p_b\!-\!1\\[-2pt]
	(a,b,c)\!=\!(1,2,3),\\[-2pt]
	(2,3,1),(3,1,2)\\[-2pt]
	d\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{f}&=\mu_d^{\,\xi_c}V_{ij}^{\square}(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})\\
		\nabla\!\cdot\! V_{ij}^\mathrm{f}&=
			\nabla\mu_d^{\,\xi_c}\!\cdot\! V_{ij}^{\square}(\vec{\mu}_{01}^{\,\xi_a},\vec{\mu}_{01}^{\,\xi_b})
	\end{aligned}$} &{}&\\[35pt]
\multicolumn{2}{|l|}{Interior} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_1\!-\!1\\[-2pt]
	j\!=\!0,\ldots,p_2\!-\!1\\[-2pt]
	k\!=\!2,\ldots,p_3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})V_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=
			\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\xi_3})\!\cdot\! V_{ij}^\square(\vec{\mu}_{01}^{\,\xi_1},\vec{\mu}_{01}^{\,\xi_2})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_2\!-\!1\\[-2pt]
	j\!=\!0,\ldots,p_3\!-\!1\\[-2pt]
	k\!=\!2,\ldots,p_1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_1})V_{ij}^\square(\vec{\mu}_{01}^{\,\xi_2},\vec{\mu}_{01}^{\,\xi_3})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=
			\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\xi_1})\!\cdot\! V_{ij}^\square(\vec{\mu}_{01}^{\,\xi_2},\vec{\mu}_{01}^{\,\xi_3})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_3\!-\!1\\[-2pt]
	j\!=\!0,\ldots,p_1\!-\!1\\[-2pt]
	k\!=\!2,\ldots,p_2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\xi_2})V_{ij}^\square(\vec{\mu}_{01}^{\,\xi_3},\vec{\mu}_{01}^{\,\xi_1})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=
			\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\xi_2})\!\cdot\! V_{ij}^\square(\vec{\mu}_{01}^{\,\xi_3},\vec{\mu}_{01}^{\,\xi_1})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$L^2$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[-5pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p_1\!-\!1\\
	j\!=\!0,\ldots,p_2\!-\!1\\
	k\!=\!0,\ldots,p_3\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\psi_{ijk}^\mathrm{b}=[P_i](\vec{\mu}_{01}^{\,\xi_1})[P_j](\vec{\mu}_{01}^{\,\xi_2})[P_k](\vec{\mu}_{01}^{\,\xi_3})
			(\nabla\mu_1^{\,\xi_1}\!\times\!\nabla\mu_1^{\,\xi_2})\!\cdot\!\nabla\mu_1^{\,\xi_3}
	\end{aligned}$} &{}&\\[-10pt]
{}& {} &{} &\\
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Tetrahedron}} &\\
\hline
\multicolumn{3}{|c|}{Geometry} &\\
\hline
\multicolumn{3}{|c|}{} &\\[-10pt]
\multicolumn{3}{|c|}{\begin{minipage}{0.9\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/MasterTet.pdf}
	\end{center}
\end{minipage}} &\\
\multicolumn{3}{|c|}{Affine Coordinates} &\\
\multicolumn{3}{|c|}{
$	\begin{alignedat}{8}
		\lambda_0&=1-x_1-x_2-x_3\qquad\quad&&\phantom{\nabla}\lambda_1&&=x_1\qquad\quad
			&&\phantom{\nabla}\lambda_2&&=x_2\qquad\quad&&\phantom{\nabla}\lambda_3&&=x_3\\
		\nabla\lambda_0&=\bigg(\begin{smallmatrix}-1\\[2pt]-1\\[2pt]-1\end{smallmatrix}\bigg)\qquad\quad 
			&&\nabla\lambda_1&&=\bigg(\begin{smallmatrix}1\\[2pt]0\\[2pt]0\end{smallmatrix}\bigg)\qquad\quad 
				&&\nabla\lambda_2&&=\bigg(\begin{smallmatrix}0\\[2pt]1\\[2pt]0\end{smallmatrix}\bigg)\qquad\quad
					&&\nabla\lambda_3&&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]1\end{smallmatrix}\bigg)
	\end{alignedat}$} &\\
\multicolumn{3}{|c|}{} &\\[-8pt]
\multicolumn{3}{|c|}{\small\fbox{The order in the quadruple $\vec{\lambda}_{0123}=(\lambda_0,\lambda_1,\lambda_2,\lambda_3)$ and all its subtuples is $p$.}} &\\[-5pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Tetrahedron 2: H1%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Tetrahedron}} &\\
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Vertices} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	a\!=\!0,1,2,3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\mathrm{v}&=\lambda_a\\
		\nabla\phi^\mathrm{v}&=\nabla\lambda_a
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\
	0\leq a<b\leq3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\phi_i^\E(\vec{\lambda}_{ab})\\
		\nabla\phi_i^\mathrm{e}&=\nabla\phi_i^\E(\vec{\lambda}_{ab})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Faces} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq2,\,j\geq1\\
	i\!+\!j\!=\!3,\ldots,p\\
	0\leq a<b<c\leq3	
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\phi_{ij}^\Tri(\vec{\lambda}_{abc})\\
		\nabla\phi_{ij}^\mathrm{f}&=\nabla\phi_{ij}^\Tri(\vec{\lambda}_{abc})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq2,\,j\geq1,\,k\geq1\\
	i\!+\!j\!+\!k\!=\!4,\ldots,p
\end{gathered}$} &\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ijk}^\mathrm{b}&=\phi_{ij}^\Tri(\vec{\lambda}_{012})[L_k^{2(i+j)}](1\!-\!\lambda_3,\lambda_3)\\
		\nabla\phi_{ijk}^\mathrm{b}&=
			[L_k^{2(i+j)}](1\!-\!\lambda_3,\lambda_3)\nabla\phi_{ij}^\Tri(\vec{\lambda}_{012})
				+\phi_{ij}^\Tri(\vec{\lambda}_{012})\nabla[L_k^{2(i+j)}](1\!-\!\lambda_3,\lambda_3)
	\end{aligned}$} &{}&\\[-15pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Tetrahedron 3: Hcurl%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Tetrahedron}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\
	0\leq a<b\leq3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=E_i^\E(\vec{\lambda}_{ab})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\nabla\times E_i^\E(\vec{\lambda}_{ab})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Faces} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	0\leq a<b<c\leq3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^\Tri(\vec{\lambda}_{abc})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\!E_{ij}^\Tri(\vec{\lambda}_{abc})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	0\leq a<b<c\leq3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^\Tri(\vec{\lambda}_{bca})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\!E_{ij}^\Tri(\vec{\lambda}_{bca})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Interior} & {}&\\[-10pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1,\,k\geq1\\
	i\!\!+\!\!j\!\!+\!\!k\!=\!2,\ldots,p\!\!-\!\!1
\end{gathered}$} &\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=[L_k^{2(i+j)}](1\!\!-\!\!\lambda_3,\lambda_3)E_{ij}^\Tri(\vec{\lambda}_{012})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=[L_k^{2(i+j)}](1\!\!-\!\!\lambda_3,\lambda_3)
			\nabla\!\!\times\!\! E_{ij}^\Tri(\vec{\lambda}_{012})
				\!+\!\nabla[L_k^{2(i+j)}](1\!\!-\!\!\lambda_3,\lambda_3)\!\times\! E_{ij}^\Tri(\vec{\lambda}_{012})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1,\,k\geq1\\
	i\!\!+\!\!j\!\!+\!\!k\!=\!2,\ldots,p\!\!-\!\!1
\end{gathered}$} &\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=[L_k^{2(i+j)}](1\!\!-\!\!\lambda_0,\lambda_0)E_{ij}^\Tri(\vec{\lambda}_{123})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=[L_k^{2(i+j)}](1\!\!-\!\!\lambda_0,\lambda_0)
			\nabla\!\!\times\!\! E_{ij}^\Tri(\vec{\lambda}_{123})
				\!+\!\nabla[L_k^{2(i+j)}](1\!\!-\!\!\lambda_0,\lambda_0)\!\times\! E_{ij}^\Tri(\vec{\lambda}_{123})	
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1,\,k\geq1\\
	i\!\!+\!\!j\!\!+\!\!k\!=\!2,\ldots,p\!\!-\!\!1
\end{gathered}$} &\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=[L_k^{2(i+j)}](1\!\!-\!\!\lambda_1,\lambda_1)E_{ij}^\Tri(\vec{\lambda}_{230})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=[L_k^{2(i+j)}](1\!\!-\!\!\lambda_1,\lambda_1)
			\nabla\!\!\times\!\! E_{ij}^\Tri(\vec{\lambda}_{230})
				\!+\!\nabla[L_k^{2(i+j)}](1\!\!-\!\!\lambda_1,\lambda_1)\!\times\! E_{ij}^\Tri(\vec{\lambda}_{230})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Tetrahedron 4: Hdiv,L2%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Tetrahedron}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Faces} & 
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0\\[-2pt]
	i\!+\!j\!=\!0,\ldots,p\!-\!1\\[-2pt]
	0\leq a<b<c\leq3
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{f}&=V_{ij}^\Tri(\vec{\lambda}_{abc})\\
		\nabla\!\cdot\! V_{ij}^\mathrm{f}&=\nabla\!\cdot\! V_{ij}^\Tri(\vec{\lambda}_{abc}(x))
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Interior} & {}&\\[-10pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0,\,k\geq1\\
	i\!\!+\!\!j\!\!+\!\!k\!=\!1,\ldots,p\!\!-\!\!1
\end{gathered}$} &\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_3,\lambda_3)V_{ij}^\Tri(\vec{\lambda}_{012})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=
			[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_3,\lambda_3)\nabla\!\cdot\! V_{ij}^\Tri(\vec{\lambda}_{012})
				\!+\!\nabla[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_3,\lambda_3)\!\cdot\! V_{ij}^\Tri(\vec{\lambda}_{012})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0,\,k\geq1\\
	i\!\!+\!\!j\!\!+\!\!k\!=\!1,\ldots,p\!\!-\!\!1
\end{gathered}$} &\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_0,\lambda_0)V_{ij}^\Tri(\vec{\lambda}_{123})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=
			[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_0,\lambda_0)\nabla\!\cdot\! V_{ij}^\Tri(\vec{\lambda}_{123})
				\!+\!\nabla[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_0,\lambda_0)\!\cdot\! V_{ij}^\Tri(\vec{\lambda}_{123})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0,\,k\geq1\\
	i\!\!+\!\!j\!\!+\!\!k\!=\!1,\ldots,p\!\!-\!\!1
\end{gathered}$} &\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_1,\lambda_1)V_{ij}^\Tri(\vec{\lambda}_{230})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=
			[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_1,\lambda_1)\nabla\!\cdot\! V_{ij}^\Tri(\vec{\lambda}_{230})
				\!+\!\nabla[L_k^{2(i\!+\!j\!+\!1)}](1\!\!-\!\!\lambda_1,\lambda_1)\!\cdot\! V_{ij}^\Tri(\vec{\lambda}_{230})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$L^2$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[2pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0,\,k\geq0\\
	i\!\!+\!\!j\!\!+\!\!k\!=\!0,\ldots,p\!\!-\!\!1
\end{gathered}$} &\\[-10pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\psi_{ijk}^\mathrm{b}=[P_i](\vec{\lambda}_{01})[P_j^{2i\!+\!1}](\lambda_0\!+\!\lambda_1,\lambda_2)
			[P_k^{2(i\!+\!j\!+\!1)}](1\!-\!\lambda_3,\lambda_3)(\nabla\lambda_1\!\times\!\nabla\lambda_2)\!\cdot\!\nabla\lambda_3
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Prism}} &\\
\hline
\multicolumn{3}{|c|}{Geometry} &\\
\hline
\multicolumn{3}{|c|}{} &\\[-10pt]
\multicolumn{3}{|c|}{\begin{minipage}{0.9\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/MasterPrismTables.pdf}
	\end{center}
\end{minipage}} &\\
\multicolumn{3}{|c|}{Affine Coordinates} &\\
\multicolumn{3}{|c|}{
$	\begin{alignedat}{6}
		\nu_0&=1-x_1-x_2\,\qquad\qquad &&\phantom{\nabla}\nu_1&&=x_1\qquad\qquad &&\phantom{\nabla}\nu_2&&=x_2\\
		\nabla\nu_0&=\bigg(\begin{smallmatrix}-1\\[2pt]-1\\[2pt]0\end{smallmatrix}\bigg)\qquad\qquad 
			&&\nabla\nu_1&&=\bigg(\begin{smallmatrix}1\\[2pt]0\\[2pt]0\end{smallmatrix}\bigg)\qquad\qquad 
				&&\nabla\nu_2&&=\bigg(\begin{smallmatrix}0\\[2pt]1\\[2pt]0\end{smallmatrix}\bigg)
	\end{alignedat}$} &\\[30pt]
\multicolumn{3}{|c|}{
$	\begin{alignedat}{4}
		\mu_0&=1-z\,\qquad\qquad &&\phantom{\nabla}\mu_1&&=z\\
		\nabla\mu_0&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]-1\end{smallmatrix}\bigg)\qquad\qquad 
			&&\nabla\mu_1&&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]1\end{smallmatrix}\bigg)
	\end{alignedat}$} &\\
\multicolumn{3}{|c|}{} &\\[-8pt]
\multicolumn{3}{|c|}{\small\fbox{\parbox[c][25pt][c]{0.6\textwidth}{The order in the triplet $\vec{\nu}_{012}=(\nu_0,\nu_1,\nu_2)$ and all its subpairs is $p$.\\The order in the pair $\vec{\mu}_{01}=(\mu_0,\mu_1)$ is $q$.}}} &\\
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Prism 2: H1%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Prism}} &\\
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Vertices} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	a\!=\!0,1,2\\
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\mathrm{v}&=\nu_a\mu_c\\
		\nabla\phi^\mathrm{v}&=\mu_c\nabla\nu_a+\nu_a\nabla\mu_c
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Mixed Edges} &
\multirow{2}{*}[-10pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	0\leq a<b\leq2\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\mu_c\phi_i^\E(\vec{\nu}_{ab})\\
		\nabla\phi_i^\mathrm{e}&=\mu_c\nabla\phi_i^\E(\vec{\nu}_{ab})+\phi_i^\E(\vec{\nu}_{ab})\nabla\mu_c
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Edges} &
\multirow{2}{*}[-10pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,q\\
	a=0,1,2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\nu_a\phi_i^\E(\vec{\mu}_{01})\\
		\nabla\phi_i^\mathrm{e}&=\nu_a\nabla\phi_i^\E(\vec{\mu}_{01})+\phi_i^\E(\vec{\mu}_{01})\nabla\nu_a
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Faces} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq2,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!3,\ldots,p\\[-2pt]
	c\!=\!0,1	
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\mu_c\phi_{ij}^\Tri(\vec{\nu}_{012})\\
		\nabla\phi_{ij}^\mathrm{f}&=\mu_c\nabla\phi_{ij}^\Tri(\vec{\nu}_{012})+\phi_{ij}^\Tri(\vec{\nu}_{012})\nabla\mu_c
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Faces} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	j\!=\!2,\ldots,q\\[-2pt]
	0\leq a<b\leq2	
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\phi_{ij}^\square(\vec{\nu}_{ab},\vec{\mu}_{01})\\
		\nabla\phi_{ij}^\mathrm{f}&=\nabla\phi_{ij}^\square(\vec{\nu}_{ab},\vec{\mu}_{01})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq2,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!3,\ldots,p\\[-2pt]
	k\!=\!2,\ldots,q
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ijk}^\mathrm{b}&=\phi_{ij}^\Tri(\vec{\nu}_{012})\phi_k^\E(\vec{\mu}_{01})\\
		\nabla\phi_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01})\nabla\phi_{ij}^\Tri(\vec{\nu}_{012})
			+\phi_{ij}^\Tri(\vec{\nu}_{012})\nabla\phi_k^\E(\vec{\mu}_{01})
	\end{aligned}$} &{}&\\[-15pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Prism 3: Hcurl%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Prism}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Mixed Edges} &
\multirow{2}{*}[-10pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	0\leq a<b\leq2\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=\mu_cE_i^\E(\vec{\nu}_{ab})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\mu_c\nabla\!\times\! E_i^\E(\vec{\nu}_{ab})+\nabla\mu_c\!\times\! E_i^\E(\vec{\nu}_{ab})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Edges} &
\multirow{2}{*}[-10pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,q\!-\!1\\
	a=0,1,2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=\nu_aE_i^\E(\vec{\mu}_{01})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\nabla\nu_a\!\times\! E_i^\E(\vec{\mu}_{01})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Faces} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=\mu_cE_{ij}^\Tri(\vec{\nu}_{012})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\mu_c\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{012})
			+\nabla\mu_c\!\times\! E_{ij}^\Tri(\vec{\nu}_{012})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=\mu_cE_{ij}^\Tri(\vec{\nu}_{120})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\mu_c\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{120})
			+\nabla\mu_c\!\times\! E_{ij}^\Tri(\vec{\nu}_{120})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Faces} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!2,\ldots,q\\[-2pt]
	0\leq a<b\leq2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^\square(\vec{\nu}_{ab},\vec{\mu}_{01})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\! E_{ij}^\square(\vec{\nu}_{ab},\vec{\mu}_{01})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,q\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	0\leq a<b\leq2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=E_{ij}^\square(\vec{\mu}_{01},\vec{\nu}_{ab})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\nabla\!\times\! E_{ij}^\square(\vec{\mu}_{01},\vec{\nu}_{ab})
	\end{aligned}$} &{}&\\[-13pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Prism 4: Hcurl Interior%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Prism}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Interior} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	k\!=\!2,\ldots,q
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01})E_{ij}^\Tri(\vec{\nu}_{012})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01})\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{012})
			+\nabla\phi_k^\E(\vec{\mu}_{01})\!\times\! E_{ij}^\Tri(\vec{\nu}_{012})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	k\!=\!2,\ldots,q
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01})E_{ij}^\Tri(\vec{\nu}_{120})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01})\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{120})
			+\nabla\phi_k^\E(\vec{\mu}_{01})\!\times\! E_{ij}^\Tri(\vec{\nu}_{120})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq2,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!3,\ldots,p\\[-2pt]
	k\!=\!0,\ldots,q\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\phi_{ij}^\Tri(\vec{\nu}_{012})E_k^\E(\vec{\mu}_{01})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\nabla\phi_{ij}^\Tri(\vec{\nu}_{012})\!\times\! E_k^\E(\vec{\mu}_{01})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Prism 5: Hdiv,L2%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Prism}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Triangle Faces} & 
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0\\[-2pt]
	i\!+\!j\!=\!0,\ldots,p\!-\!1\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{f}&=\mu_cV_{ij}^\Tri(\vec{\nu}_{012})\\
		\nabla\!\cdot\! V_{ij}^\mathrm{f}&=\nabla\mu_c\!\cdot\! V_{ij}^\Tri(\vec{\nu}_{012})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Faces} & 
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!0,\ldots,q\!-\!1\\[-2pt]
	0\leq a<b\leq2
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{f}&=V_{ij}^\square(\vec{\nu}_{ab},\vec{\mu}_{01})\\
		\nabla\!\cdot\! V_{ij}^\mathrm{f}&=\nabla\!\cdot\! V_{ij}^\square(\vec{\nu}_{ab},\vec{\mu}_{01})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Interior} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	k\!=\!0,\ldots,q\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=E_{ij}^\Tri(\vec{\nu}_{012})\!\times\! E_k^\E(\vec{\mu}_{01})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=E_k^\E(\vec{\mu}_{01})\cdot\Big(\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{012})\Big)
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	k\!=\!0,\ldots,q\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=E_{ij}^\Tri(\vec{\nu}_{120})\!\times\! E_k^\E(\vec{\mu}_{01})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=E_k^\E(\vec{\mu}_{01})\!\cdot\!\Big(\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{120})\Big)
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0\\[-2pt]
	i\!+\!j\!=\!0,\ldots,p\!-\!1\\[-2pt]
	k\!=\!2,\ldots,q
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01})V_{ij}^\Tri(\vec{\nu}_{012})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=\nabla\phi_k^\E(\vec{\mu}_{01})\!\cdot\! V_{ij}^\Tri(\vec{\nu}_{012})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$L^2$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[-7pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0\\[-2pt]
	i\!+\!j\!=\!0,\ldots,p\!-\!1\\[-2pt]
	k\!=\!0,\ldots,q\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\psi_{ijk}^\mathrm{b}=[P_i](\vec{\nu}_{01})[P_j^{2i+1}](\nu_0+\nu_1,\nu_2)[P_k](\vec{\mu}_{01})
			(\nabla\nu_1\!\times\!\nabla\nu_2)\!\cdot\!\nabla\mu_1
	\end{aligned}$} &{}&\\[-10pt]
{}& {} &{} &\\
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Pyramid}} &\\
\hline
\multicolumn{3}{|c|}{Geometry} &\\
\hline
\multicolumn{3}{|c|}{} &\\[-10pt]
\multicolumn{3}{|c|}{\begin{minipage}{0.4\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/MasterPyramidTables.pdf}
	\end{center}
\end{minipage}
\begin{minipage}{0.55\textwidth}
	\begin{center}
		Affine Coordinates
		$	\begin{alignedat}{4}
		{}&{}&&{}&&{}\\[-7pt]
		\mu_0^{\,\zeta,\xi_1}&=1-\sxi\,\quad &&\phantom{\nabla}\mu_1^{\,\zeta,\xi_1}&&=\sxi\\
		\nabla\mu_0^{\,\zeta,\xi_1}&=
			\textstyle{\frac{1}{(1-\zeta)^2}}\bigg(\begin{smallmatrix}-(1-\zeta)\\[2pt]0\\[2pt]-\xi_1\end{smallmatrix}\bigg)\quad 
				&&\nabla\mu_1^{\,\zeta,\xi_1}&&=
					\textstyle{\frac{1}{(1-\zeta)^2}}\bigg(\begin{smallmatrix}(1-\zeta)\\[2pt]0\\[2pt]\xi_1\end{smallmatrix}\bigg)\\
		\mu_0^{\,\zeta,\xi_2}&=1-\sxii\,\quad &&\phantom{\nabla}\mu_1^{\,\zeta,\xi_2}&&=\sxii\\
		\nabla\mu_0^{\,\zeta,\xi_2}&=
			\textstyle{\frac{1}{(1-\zeta)^2}}\bigg(\begin{smallmatrix}0\\[2pt]-(1-\zeta)\\[2pt]-\xi_2\end{smallmatrix}\bigg)\quad 
				&&\nabla\mu_1^{\,\zeta,\xi_2}&&=
					\textstyle{\frac{1}{(1-\zeta)^2}}\bigg(\begin{smallmatrix}0\\[2pt](1-\zeta)\\[2pt]\xi_2\end{smallmatrix}\bigg)\\
		\mu_0^{\,\zeta}&=1-\zeta\,\quad &&\quad\phantom{\nabla}\mu_1^{\,\zeta}&&=\zeta\\
		\nabla\mu_0^{\,\zeta}&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]-1\end{smallmatrix}\bigg)\quad 
			&&\quad\nabla\mu_1^{\,\zeta}&&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]1\end{smallmatrix}\bigg)
	\end{alignedat}$
	\end{center}
\end{minipage}} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
\multicolumn{3}{|c|}{
$	\begin{alignedat}{6}
		\nu_0^{\,\zeta,\xi_1}&=1-\xi_1-\zeta\,\qquad\qquad 
			&&\phantom{\nabla}\nu_1^{\,\zeta,\xi_1}&&=\xi_1\qquad\qquad 
				&&\phantom{\nabla}\nu_2^{\,\zeta,\xi_1}&&=\zeta\\
		\nabla\nu_0^{\,\zeta,\xi_1}&=\bigg(\begin{smallmatrix}-1\\[2pt]0\\[2pt]-1\end{smallmatrix}\bigg)\qquad\qquad 
			&&\nabla\nu_1^{\,\zeta,\xi_1}&&=\bigg(\begin{smallmatrix}1\\[2pt]0\\[2pt]0\end{smallmatrix}\bigg)\qquad\qquad 
				&&\nabla\nu_2^{\,\zeta,\xi_1}&&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]1\end{smallmatrix}\bigg)\\
		\nu_0^{\,\zeta,\xi_2}&=1-\xi_2-\zeta\,\qquad\qquad 
			&&\phantom{\nabla}\nu_1^{\,\zeta,\xi_2}&&=\xi_2\qquad\qquad 
				&&\phantom{\nabla}\nu_2^{\,\zeta,\xi_2}&&=\zeta\\
		\nabla\nu_0^{\,\zeta,\xi_2}&=\bigg(\begin{smallmatrix}0\\[2pt]-1\\[2pt]-1\end{smallmatrix}\bigg)\qquad\qquad 
			&&\nabla\nu_1^{\,\zeta,\xi_2}&&=\bigg(\begin{smallmatrix}0\\[2pt]1\\[2pt]0\end{smallmatrix}\bigg)\qquad\qquad 
				&&\nabla\nu_2^{\,\zeta,\xi_2}&&=\bigg(\begin{smallmatrix}0\\[2pt]0\\[2pt]1\end{smallmatrix}\bigg)
	\end{alignedat}$} &\\
\multicolumn{3}{|c|}{} &\\[-20pt]
\multicolumn{3}{|c|}{Pyramid ``Affine'' Coordinates} &\\
\multicolumn{3}{|c|}{
$	\begin{gathered}
		{}\\[-10pt]
		\lambda_1=\textstyle{\frac{(1-\xi_1-\zeta)(1-\xi_2-\zeta)}{1-\zeta}}\qquad\qquad\qquad
			\lambda_2=\textstyle{\frac{\xi_1(1-\xi_2-\zeta)}{1-\zeta}}\qquad\qquad\qquad
				\lambda_3=\textstyle{\frac{\xi_1\xi_2}{1-\zeta}}\\[2pt]
		\lambda_4=\textstyle{\frac{(1-\xi_1-\zeta)\xi_2}{1-\zeta}}\qquad\qquad\qquad
			\lambda_5=\zeta
	\end{gathered}$} &\\
\multicolumn{3}{|c|}{} &\\[-12pt]
\multicolumn{3}{|c|}{
$	\begin{gathered}
		\nabla\lambda_1=\begin{pmatrix}\frac{-(1-\xi_2-\zeta)}{1-\zeta}\\[-3pt]\frac{-(1 -\xi_1-\zeta)}{1-\zeta}\\[-3pt]
        \frac{\xi_1\xi_2}{(1-\zeta)^2}-1\end{pmatrix}\quad\qquad
    \nabla\lambda_2=\begin{pmatrix}\frac{(1-\xi_2-\zeta)}{1-\zeta}\\[-3pt]\frac{-\xi_1}{1-\zeta}\\[-3pt]
        \frac{-\xi_1\xi_2}{(1-\zeta)^2}\end{pmatrix}\quad\qquad
    \nabla\lambda_3=\begin{pmatrix}\frac{\xi_2}{1-\zeta}\\[-3pt]\frac{\xi_1}{1-\zeta}\\[-3pt]
        \frac{\xi_1\xi_2}{(1-\zeta)^2}\end{pmatrix}\\
    \nabla\lambda_4=\begin{pmatrix}\frac{-\xi_2}{1-\zeta}\\[-3pt]\frac{(1-\xi_1-\zeta)}{1-\zeta}\\[-3pt]
        \frac{-\xi_1\xi_2}{(1-\zeta)^2}\end{pmatrix}\quad\qquad
    \nabla\lambda_5=\begin{pmatrix}0\\[-3pt]0\\[-3pt]1\end{pmatrix}
	\end{gathered}$} &\\
\multicolumn{3}{|c|}{} &\\[-17pt]
\multicolumn{3}{|c|}{\small\fbox{The order in all tuples of coordinates is $p$.}} &\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Pyramid 2: H1%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Pyramid}} &\\
\hline
\multicolumn{3}{|c|}{$H^1$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Vertices} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	a\!=\!1,2,3,4,5
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi^\mathrm{v}&=\lambda_a\\
		\nabla\phi^\mathrm{v}&=\nabla\lambda_a
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Mixed Edges} &
\multirow{2}{*}[-10pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	(a,b)\!=\!(1,2),(2,1)\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\mu_c^{\,\zeta,\xi_b}\phi_i^\E(\vec{\nu}_{01}^{\,\zeta,\xi_a})\\
		\nabla\phi_i^\mathrm{e}&=\mu_c^{\,\zeta,\xi_b}\nabla\phi_i^\E(\vec{\nu}_{01}^{\,\zeta,\xi_a})
       +\phi_i^\E(\vec{\nu}_{01}^{\,\zeta,\xi_a})\nabla\mu_c^{\,\zeta,\xi_b}
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Edges} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\
	a=1,2,3,4
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_i^\mathrm{e}&=\phi_i^\E(\vec{\lambda}_{a5})\\
		\nabla\phi_i^\mathrm{e}&=\nabla\phi_i^\E(\vec{\lambda}_{a5})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Face} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\
	j\!=\!2,\ldots,p	
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\mu_0^{\,\zeta}\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
		\nabla\phi_{ij}^\mathrm{f}&=
			\mu_0^{\,\zeta}\nabla\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
       	+\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\nabla\mu_0^{\,\zeta}
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Faces} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq2,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!3,\ldots,p\\[-2pt]
	(a,b)\!=\!(1,2),(2,1)\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ij}^\mathrm{f}&=\mu_c^{\,\zeta,\xi_b}\phi_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})\\
		\nabla\phi_{ij}^\mathrm{f}&=\mu_c^{\,\zeta,\xi_b}\nabla\phi_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})
       +\phi_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})\nabla\mu_c^{\,\zeta,\xi_b}
	\end{aligned}$} &{}&\\[30pt]
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	k\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\phi_{ijk}^\mathrm{b}&=
			\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\\
		\nabla\phi_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})
			\nabla\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
        		+\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})
	\end{aligned}$} &{}&\\[-15pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Pyramid 3: Hcurl%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Pyramid}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Mixed Edges} &
\multirow{2}{*}[-10pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	(a,b)\!=\!(1,2),(2,1)\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=\mu_c^{\,\zeta,\xi_b}E_i^\E(\vec{\nu}_{01}^{\,\zeta,\xi_a})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\mu_c^{\,\zeta,\xi_b}\nabla\!\times\! E_i^\E(\vec{\nu}_{01}^{\,\zeta,\xi_a})
        +\nabla\mu_c^{\,\zeta,\xi_b}\!\times\! E_i^\E(\vec{\nu}_{01}^{\,\zeta,\xi_a})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Edges} &
\multirow{2}{*}[-10pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\
	a=1,2,3,4
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_i^\mathrm{e}&=E_i^\E(\vec{\lambda}_{a5})\\
		\nabla\!\times\! E_i^\mathrm{e}&=\nabla\!\times\! E_i^\E(\vec{\lambda}_{a5})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Quadrilateral Face} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\
	j\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=(\mu_0^{\,\zeta})^2 E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=(\mu_0^{\,\zeta})^2\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
				+2\mu_0^{\,\zeta}\nabla\mu_0^{\,\zeta}\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\
	j\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=(\mu_0^{\,\zeta})^2 E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=(\mu_0^{\,\zeta})^2\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})
				+2\mu_0^{\,\zeta}\nabla\mu_0^{\,\zeta}\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Faces} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	(a,b)\!=\!(1,2),(2,1)\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=\mu_c^{\,\zeta,\xi_b}E_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\mu_c^{\,\zeta,\xi_b}\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})
			+\nabla\mu_c^{\,\zeta,\xi_b}\!\times\! E_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})
	\end{aligned}$} &{}&\\[30pt]
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq1\\[-2pt]
	i\!+\!j\!=\!1,\ldots,p\!-\!1\\[-2pt]
	(a,b)\!=\!(1,2),(2,1)\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^{\mathrm{f}}&=\mu_c^{\,\zeta,\xi_b}E_{ij}^\Tri(\vec{\nu}_{120}^{\,\zeta,\xi_a})\\
		\nabla\!\times\! E_{ij}^{\mathrm{f}}&=\mu_c^{\,\zeta,\xi_b}\nabla\!\times\! E_{ij}^\Tri(\vec{\nu}_{120}^{\,\zeta,\xi_a})
			+\nabla\mu_c^{\,\zeta,\xi_b}\!\times\! E_{ij}^\Tri(\vec{\nu}_{120}^{\,\zeta,\xi_a})
	\end{aligned}$} &{}&\\[30pt]
\multicolumn{3}{c}{} &\\[-40pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Pyramid 4: Hcurl Interior%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Pyramid}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{curl})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Interior} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	k\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})
			\nabla\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
        		+\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=0
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	k\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\mu_0^{\,\zeta}\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\mu_0^{\,\zeta}\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
				&\qquad\qquad\qquad\quad
				+\Big(\mu_0^{\,\zeta}\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})+\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\mu_0^{\,\zeta}\Big)
					\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	k\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ijk}^\mathrm{b}&=\mu_0^{\,\zeta}\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})\\
		\nabla\!\times\! E_{ijk}^\mathrm{b}&=\mu_0^{\,\zeta}\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})\\
				&\qquad\qquad\qquad\quad
				+\Big(\mu_0^{\,\zeta}\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})+\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\mu_0^{\,\zeta}\Big)
					\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family IV} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	n\!=\!\max\{i,j\}
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		E_{ij}^\mathrm{b}&=\phi_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})
			n(\mu_0^{\,\zeta})^{n-1}\nabla\mu_0^{\,\zeta}\\
		\nabla\!\times\! E_{ij}^\mathrm{b}&=n(\mu_0^{\,\zeta})^{n-1}
			\nabla\phi_{ij}^\square\Big(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1}\Big)\!\times\!\nabla\mu_0^{\,\zeta}
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Pyramid 5: Hdiv%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Pyramid}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Quadrilateral Face} & 
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\
	j\!=\!0,\ldots,q\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{f}&=(\mu_0^{\,\zeta})^3V_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
		\nabla\!\cdot\! V_{ij}^\mathrm{f}&=3(\mu_0^{\,\zeta})^2\nabla\mu_0^{\,\zeta}\!\cdot\!
    		V_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{Triangle Faces$^\star$} & 
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\geq0,\,j\geq0\\[-2pt]
	i\!+\!j\!=\!0,\ldots,p\!-\!1\\[-2pt]
	(a,b)\!=\!(1,2),(2,1)\\[-2pt]
	c\!=\!0,1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{f}&=\textstyle{\frac{1}{2}}\Big(\mu_c^{\,\zeta,\xi_b}V_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})
			+(\mu_c^{\,\zeta,\xi_b})^{-1}V_{ij}^\Tri(\mu_c^{\,\zeta,\xi_b}\vec{\nu}_{012}^{\,\zeta,\xi_a})\Big)\\
		\nabla\!\cdot\! V_{ij}^\mathrm{f}&=\textstyle{\frac{1}{2}}\Big(\nabla\mu_c^{\,\zeta,\xi_b}\cdot 
			V_{ij}^\Tri(\vec{\nu}_{012}^{\,\zeta,\xi_a})
    		+(\mu_c^{\,\zeta,\xi_b})^{-1}\nabla\!\cdot\! V_{ij}^\Tri(\mu_c^{\,\zeta,\xi_b}\vec{\nu}_{012}^{\,\zeta,\xi_a})\\
    			&\qquad\qquad\qquad\qquad\qquad\qquad -(\mu_c^{\,\zeta,\xi_b})^{-2}\nabla\mu_c^{\,\zeta,\xi_b}\!\cdot\! 
    				V_{ij}^\Tri(\mu_c^{\,\zeta,\xi_b}\vec{\nu}_{012}^{\,\zeta,\xi_a})\Big)
	\end{aligned}$} &{}&\\[45pt]
\multicolumn{2}{|l|}{Interior} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family I} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	k\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=\mu_0^{\,\zeta}\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
				&\qquad\qquad\qquad\quad
				+\Big(\mu_0^{\,\zeta}\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})+\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\mu_0^{\,\zeta}\Big)
					\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=0
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family II} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	k\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=\mu_0^{\,\zeta}\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\!\times\!
			E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})\\
				&\qquad\qquad\qquad\quad
				+\Big(\mu_0^{\,\zeta}\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})+\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\mu_0^{\,\zeta}\Big)
					\!\times\! E_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=0
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family III} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	n\!=\!\max\{i,j\}
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{b}&=n(\mu_0^{\,\zeta})^{n-1}
			\nabla\phi_{ij}^\square\Big(\vec{\mu}_{01}^{\,\zeta,\xi_2},\vec{\mu}_{01}^{\,\zeta,\xi_1}\Big)\!\times\!\nabla\mu_0^{\,\zeta}\\
		\nabla\!\cdot\! V_{ij}^\mathrm{b}&=0
	\end{aligned}$} &{}&\\[0pt]
\multicolumn{3}{|c|}{} &\\[-40pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{l}{\multirow{1}{*}[3pt]{\footnotesize $\star$ To avoid computing $(\mu_c^{\,\zeta,\xi_b})^{-1}$ and $(\mu_c^{\,\zeta,\xi_b})^{-2}$, see \eqref{eq:SingularityAvoidNoOri}--\eqref{eq:SingularityAvoidYesOri} for alternate expressions.}} &\\[-11.5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Pyramid 6: Hdiv,L2%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm}|C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Pyramid}} &\\
\hline
\multicolumn{3}{|c|}{$H(\mathrm{div})$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Interior} & {}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,$Family IV} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!0,\ldots,p\!-\!1\\[-2pt]
	k\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ijk}^\mathrm{b}&=(\mu_0^{\,\zeta})^2\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})
			V_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})\\
		\nabla\!\cdot\! V_{ijk}^\mathrm{b}&=\Big((\mu_0^{\,\zeta})^2\nabla\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})
					+2\mu_0^{\,\zeta}\phi_k^\E(\vec{\mu}_{01}^{\,\zeta})\nabla\mu_0^{\,\zeta}\Big)
						\!\cdot\! V_{ij}^\square(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2})
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family V} &
\multirow{4}{*}[-12pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p\\[-2pt]
	j\!=\!2,\ldots,p\\[-2pt]
	n\!=\!\max\{i,j\}
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\mathrm{b}&=
			(\mu_1^{\,\zeta})^{n-1}V_{ij}^\trianglelefteq(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2},\mu_0^{\,\zeta})\\
		\nabla\!\cdot\! V_{ij}^\mathrm{b}&=(n-1)(\mu_1^{\,\zeta})^{n-2}\nabla\mu_1^{\,\zeta}
			\!\cdot\! V_{ij}^\trianglelefteq(\vec{\mu}_{01}^{\,\zeta,\xi_1},\vec{\mu}_{01}^{\,\zeta,\xi_2},\mu_0^{\,\zeta})
	\end{aligned}$} &{}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,\,\,$where} &{}&\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{ij}^\trianglelefteq(\vec{s}_{01}^{\,x},\vec{s}_{01}^{\,y},t_0)&=
			\!t_0^2\Big(\!\nabla\phi_i^\E(\vec{s}_{01}^{\,x})\!\times\!\nabla\phi_j^\E(\vec{s}_{01}^{\,y})\!\Big)\\
				&\qquad\qquad\quad+t_0\nabla t_0\!\times\!\!\Big(\!\phi_i^\E(\vec{s}_{01}^{\,x})\nabla\phi_j^\E(\vec{s}_{01}^{\,y})
					\!-\!\phi_j^\E(\vec{s}_{01}^{\,y})\nabla\phi_i^\E(\vec{s}_{01}^{\,x})\!\Big)
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family VI} &
\multirow{4}{*}[-14pt]{\small$\begin{gathered}
	i\!=\!2,\ldots,p
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{i}^\mathrm{b}&=
			(\mu_1^{\,\zeta})^{i-1}V_i^\trianglerighteq(\vec{\mu}_{01}^{\,\zeta,\xi_1},\mu_1^{\,\zeta,\xi_2},\mu_0^{\,\zeta})\\
		\nabla\!\cdot\! V_{i}^\mathrm{b}&=(i-1)(\mu_1^{\,\zeta})^{i-2}\nabla\mu_1^{\,\zeta}
			\!\cdot\! V_i^\trianglerighteq(\vec{\mu}_{01}^{\,\zeta,\xi_1},\mu_1^{\,\zeta,\xi_2},\mu_0^{\,\zeta})
	\end{aligned}$} &{}&\\[-5pt]
\multicolumn{2}{|l|}{\small $\,\,\,$where} &{}&\\[-5pt]
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_i^\trianglerighteq(\vec{s}_{01},\mu_1,t_0)&=
			\Big(t_0^2\nabla\phi_i^\E(\vec{s}_{01})+2t_0\phi_i^\E(\vec{s}_{01})\nabla t_0\Big)\!\times\!\nabla\mu_1
	\end{aligned}$} &{}&\\
\multicolumn{2}{|l|}{\small $\,$Family VII} &
\multirow{2}{*}[-12pt]{\small$\begin{gathered}
	j\!=\!2,\ldots,p\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		V_{j}^\mathrm{b}&=
			(\mu_1^{\,\zeta})^{j-1}V_j^\trianglerighteq(\vec{\mu}_{01}^{\,\zeta,\xi_2},\mu_1^{\,\zeta,\xi_1},\mu_0^{\,\zeta})\\
		\nabla\!\cdot\! V_{j}^\mathrm{b}&=(j-1)(\mu_1^{\,\zeta})^{j-2}\nabla\mu_1^{\,\zeta}
			\!\cdot\! V_j^\trianglerighteq(\vec{\mu}_{01}^{\,\zeta,\xi_2},\mu_1^{\,\zeta,\xi_1},\mu_0^{\,\zeta})
	\end{aligned}$} &{}&\\[-17pt]
{}& {} &{} &\\
\hline
\multicolumn{3}{|c|}{$L^2$} &\\
\hline
{}& {} &{} &\\[-23pt]%To keep total width fixed
\multicolumn{2}{|c|}{Shape Functions}& Indices &\\ 
\hline
\multicolumn{2}{|l|}{Interior} &
\multirow{2}{*}[-7pt]{\small$\begin{gathered}
	i\!=\!0,\ldots,p\!-\!1\\[-2pt]
	j\!=\!0,\ldots,p\!-\!1\\[-2pt]
	k\!=\!0,\ldots,p\!-\!1
\end{gathered}$} &\\
\multicolumn{2}{|l|}{
$	\begin{aligned}
		\psi_{ijk}^\mathrm{b}=[P_i](\vec{\mu}_{01}^{\,\zeta,\xi_1})[P_j](\vec{\mu}_{01}^{\,\zeta,\xi_2})[P_k](\vec{\mu}_{01}^{\,\zeta})
			(\nabla\nu_1^{\,\zeta,\xi_1}\!\times\!\nabla\nu_1^{\,\zeta,\xi_2})\!\cdot\!\nabla\mu_1^{\,\zeta}
	\end{aligned}$} &{}&\\[-10pt]
{}& {} &{} &\\
\hline
\end{tabular}
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\hline
\multicolumn{3}{|c|}{\large \textbf{Orientations}} &\\
\hline
\multicolumn{3}{|c|}{Local Orientations} &\\
\hline
{}& {} &{} &\\[-15pt]%To keep total width fixed
\multicolumn{3}{|c|}{} &\\[-5pt]
\multicolumn{3}{|r|}{\begin{minipage}{0.9\textwidth}
	\begin{center}
		\includegraphics[scale=0.5]{./figures/LocalOrientationsTables.pdf}
	\end{center}
\end{minipage}} &\\[-10pt]
\multicolumn{3}{|c|}{} &\\[-17pt]
{}& {} &{} &\\[-5pt]
\multicolumn{3}{r}{\footnotesize\textit{continued on next page}} &\\[-18.5pt]
\hline
\end{tabular}
\end{center}
\renewcommand{\arraystretch}{1}%Back to normal spacing

\newpage

%%%%%%%%%%%%%%%%%%%%%Orientations 2: Permutations%%%%%%%%%%%%%%%%%%%%%
\renewcommand{\arraystretch}{1.35}%Better row spacing
\begin{center}
\begin{tabular}
{|C{0.35cm} L{11.9cm} C{2.9cm}|N}%See main file for this custom columns - they keep a fixed width while maintaining aligment
\multicolumn{3}{l}{\footnotesize\textit{continued from previous page}} &\\[-2pt]
\hline
\multicolumn{3}{|c|}{\large \textbf{Orientations}} &\\
\hline
\multicolumn{3}{|c|}{Local-to-Global Permutation Functions} &\\
\hline
{}& {} &{} &\\[-15pt]%To keep total width fixed
\multicolumn{3}{|l|}{Edge} &\\
\multicolumn{3}{|l|}{
$	\begin{gathered}
		\quad\quad\quad\!\!\!\sigma_\oo^\E(s_0,s_1)=\begin{cases}\sigma_0^\E(s_0,s_1)=(s_0,s_1)&\quad\text{if  }\,\oo=0\\
			\sigma_1^\E(s_0,s_1)=(s_1,s_0)&\quad\text{if  }\,\oo=1\end{cases}
	\end{gathered}$} &\\
\multicolumn{3}{|l|}{Quadrilateral Face} &\\
\multicolumn{3}{|l|}{
$	\begin{gathered}
			\sigma_\oo^\square(s_0,s_1,t_0,t_1)=\begin{cases}
		\sigma_0^\square(s_0,s_1,t_0,t_1)=(s_0,s_1,t_0,t_1)&\quad\text{if  }\,\oo=0\\
		\sigma_1^\square(s_0,s_1,t_0,t_1)=(t_0,t_1,s_1,s_0)&\quad\text{if  }\,\oo=1\\
		\sigma_2^\square(s_0,s_1,t_0,t_1)=(s_1,s_0,t_1,t_0)&\quad\text{if  }\,\oo=2\\
		\sigma_3^\square(s_0,s_1,t_0,t_1)=(t_1,t_0,s_0,s_1)&\quad\text{if  }\,\oo=3\\
		\sigma_4^\square(s_0,s_1,t_0,t_1)=(t_0,t_1,s_0,s_1)&\quad\text{if  }\,\oo=4\\
		\sigma_5^\square(s_0,s_1,t_0,t_1)=(s_1,s_0,t_0,t_1)&\quad\text{if  }\,\oo=5\\
		\sigma_6^\square(s_0,s_1,t_0,t_1)=(t_1,t_0,s_1,s_0)&\quad\text{if  }\,\oo=6\\
		\sigma_7^\square(s_0,s_1,t_0,t_1)=(s_0,s_1,t_1,t_0)&\quad\text{if  }\,\oo=7\end{cases}
	\end{gathered}$} &\\
\multicolumn{3}{|l|}{Triangle Face} &\\
\multicolumn{3}{|l|}{
$	\begin{gathered}
	\quad\sigma_\oo^\Tri(s_0,s_1,s_2)=\begin{cases}
		\sigma_0^\Tri(s_0,s_1,s_2)=(s_0,s_1,s_2)&\quad\text{if  }\,\oo=0\\
		\sigma_1^\Tri(s_0,s_1,s_2)=(s_1,s_2,s_0)&\quad\text{if  }\,\oo=1\\
		\sigma_2^\Tri(s_0,s_1,s_2)=(s_2,s_0,s_1)&\quad\text{if  }\,\oo=2\\
		\sigma_3^\Tri(s_0,s_1,s_2)=(s_0,s_2,s_1)&\quad\text{if  }\,\oo=3\\
		\sigma_4^\Tri(s_0,s_1,s_2)=(s_1,s_0,s_2)&\quad\text{if  }\,\oo=4\\
		\sigma_5^\Tri(s_0,s_1,s_2)=(s_2,s_1,s_0)&\quad\text{if  }\,\oo=5\end{cases}
	\end{gathered}$} &\\
\multicolumn{3}{|c|}{} &\\
\multicolumn{3}{|c|}{\small\fbox{\parbox[c][40pt][c]{0.75\textwidth}{In the expressions for the shape functions, precompose the ancillary operators (and their differential form) with the corresponding permutation function to obtain orientation embedded shape functions.}}} &\\
\multicolumn{3}{|c|}{} &\\[-23pt]
{}& {} &{} &\\
\hline
\end{tabular}
